On the derivative of the \alpha-Farey-Minkowski function

In this paper we study the family of $\alpha$-Farey-Minkowski functions $\theta_\alpha$, for an arbitrary countable partition $\alpha$ of the unit interval with atoms which accumulate only at the origin, which are the conjugating homeomorphisms between each of the $\alpha$-Farey systems and the tent map. We first show that each function $\theta_\alpha$ is singular with respect to the Lebesgue measure and then demonstrate that the unit interval can be written as the disjoint union of the following three sets: $\Theta_0:={x\in\U:\theta_\alpha'(x)=0}, \Theta_\infty:={x\in\U:\theta_\alpha'(x)=\infty} and \Theta_\sim:=\U\setminus(\Theta_0\cup\Theta_\infty)$. The main result is that [\dim_{\mathrm{H}}(\Theta_\infty)=\dim_{\mathrm{H}}(\Theta_\sim)=\sigma_\alpha(\log2)<\dim_{\mathrm{H}}(\Theta_0)=1,] where $\sigma_\alpha(\log2)$ is the Hausdorff dimension of the level set ${x\in \U:\Lambda(F_\alpha, x)=s}$, where $\Lambda(F_\alpha, x)$ is the Lyapunov exponent of the map $F_\alpha$ at the point $x$. The proof of the theorem employs the multifractal formalism for $\alpha$-Farey systems.

==> figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.62 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7531,1113)(207,-733)
%  METADATA <id>9</id> 
\put(1599,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>10</id> 
\put(271,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_k]_\alpha$}%
}}}}
%  METADATA <id>11</id> 
\put(6594,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k-1}]_\alpha$}%
}}}}
%  METADATA <id>18</id> 
\put(1869,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k+1}]_\alpha$}%
}}}}
%  METADATA <id>21</id> 
\put(1359,171){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k}, \ell_{k+1}-1]_\alpha$}%
}}}}
%  METADATA <id>22</id> 
\put(6384,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k}, 1]_\alpha$}%
}}}}
%  METADATA <id>23</id> 
\put(4944,-144){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k}, 2]_\alpha$}%
}}}}
\end{picture}%


==> figure3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.62 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5634,1417)(679,-755)
%  METADATA <id>6</id> 
\put(4899,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_{k-1}]_\alpha$}%
}}}}
%  METADATA <id>7</id> 
\put(856,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>8</id> 
\put(1464,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_k, 1]_{\alpha}$}%
}}}}
%  METADATA <id>18</id> 
\put(3076,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>19</id> 
\put(4666,-234){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>20</id> 
\put(1576,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_k+2]_\alpha$}%
}}}}
%  METADATA <id>23</id> 
\put(4344, 96){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_k+n+1]_\alpha$}%
}}}}
%  METADATA <id>24</id> 
\put(3249,456){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[\ell_1, \ldots, \ell_k+n]_\alpha$}%
}}}}
\end{picture}%

